Towards Bug-Free Distributed Go Programs

Programmers of distributed systems need to reason about concurrency to avoid races. However, reasoning about concurrency is difficult, and unexpected races show up as bugs. Data race detection in shared memory systems is well-studied (dynamic data race detection [13], behavioral types [15], dynamic race detection [31]). Similar to how a data race consists of reads and writes not related by happens-before at a shared memory location, a communication race consists of receives and sends not related by happens-before on a shared channel. Communication races are problematic: a receiver expects a specific message from a specific sender, but with a communication race, the receiver can receive a message meant for another receiver, or not receive anything at all. In this work, we describe a verification framework that can prove the absence of communication races for distributed programs that use a subset of the Go programming language, where synchronization is mainly achieved via message passing. We statically reason about how a distributed program executes, using a happens-before order, extended to buffered and unbuffered channels.

==> figures/conditional-race_partial_order.tex <==
\begin{figure}
  {\centering
    \begin{tikzpicture}[]
      \node (p0) at (0,0)  {$p_0$};
      \node (p1) at (-2,0) {$p_1$};
      \node (p2) at (2,0)  {$p_2$};
      \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

      \dop{p0sd0}{$\sdop{}{c}{0}$}{0}{-1}{right}
      \dop{p0sd1}{$\sdop{}{c}{1}$}{0}{-2}{right}
      \pop{p1z}{$\wrop{z}{}$}{-2}{-4}{left}
      \dop{p1rv}{$\rvop{}{c}{}$}{-2}{-5}{left}
      \dop{p2rv}{$\rvop{}{c}{}$}{2}{-3}{right}
      \pop{p2z}{$\rdop{z}{}$}{2}{-4}{right}

      \draw [->] (p0sd0e) -- (p0sd1s) node [near end,right]  {};
      \draw [->] (p0sd0s) -- (p1rve)  node [near end,right]  {};

      \draw [->] (p1z)   -- (p1rvs)  node [near end,left]  {};

      \draw [->] (p2rve)  -- (p2z)   node [near end,right] {};
      \draw [->] (p0sd1s) -- (p2rve)  node [near end,right]  {};

      \draw [->,dotted] (p2rve) -- (p1rvs)  node [near end,left]  {};
    \end{tikzpicture}
    \caption{\label{fig:conditional-race partial order}The unconsidered sequential execution in an example from \textcite{fava2020ready}, but with the program $\texttt{if r = 1 then load z}$ replaced with $\texttt{load z}$.}
  }
\end{figure}


==> figures/send_receive_rules_global_protocol_and_concurrent_executions.tex <==
\begin{figure}
  \begin{subfigure}[t]{\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0.5,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \guardP{\Ep{\party{A}}{1} \HB{} \Ep{\party{B}}{2}} \ssep \guardP{\Ep{\party{B}}{1} \HB{} \Ep{\party{C}}{2}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}} \ssep \guardP{\Ep{\party{B}}{2} \HB{} \Ep{\party{C}}{3}} \ssep \guardP{\Ep{\party{C}}{2} \HB{} \Ep{\party{A}}{3}} \ssep \transmit{\party{C}}{\Channel}{2}{\party{A}}$};
      \end{tikzpicture}
    }
  \end{subfigure}

  \begin{subfigure}[t]{.3\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \dop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \dop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \dop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
        \dop{CR1}{$\Ep{\party{C}}{1}$}{2}{-4}{right}
        \dop{CS1}{$\Ep{\party{C}}{2}$}{2}{-5}{right}
        \dop{AR1}{$\Ep{\party{A}}{2}$}{-2}{-6}{left}
        \dop{BS2}{$\Ep{\party{B}}{3}$}{0}{-7}{right}

        % race-free order
        \draw [->] (AS1e) -- (BS1s) node [] {};
        \draw [->] (BS1e) -- (CS1s) node [] {};
        \draw [->] (CS1e) -- (BS2s) node [] {};
        \draw [->] (BR1e) -- (CR1s) node [] {};
        \draw [->] (CR1e) -- (AR1s) node [] {};

        % program order
        \draw [->] (AS1e) -- (AR1s) node [] {};
        \draw [->] (BR1e) -- (BS1s) node [] {};
        \draw [->] (BS1e) -- (BS2s) node [] {};
        \draw [->] (CR1e) -- (CS1s) node [] {};

        % communication order
        \draw [->,dotted] (AS1s) -- (BR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,dotted] (BS1s) -- (CR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,dotted] (CS1s) -- (AR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
      \end{tikzpicture}
      \caption{\label{fig:send receive rules global protocol}The global protocol.}
    }
  \end{subfigure} \quad
  \begin{subfigure}[t]{.3\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \dop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \dop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \dop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
        \dop{CR1}{$\Ep{\party{C}}{1}$}{2}{-4}{right}
        \dop{CS1}{$\Ep{\party{C}}{2}$}{2}{-5}{right}
        \dop{AR1}{$\Ep{\party{A}}{2}$}{-2}{-6}{left}
        \dop{BS2}{$\Ep{\party{B}}{3}$}{0}{-7}{right}

        % race-free order
        \draw [->] (AS1e) -- (BS1s) node [] {};
        \draw [->] (BS1e) -- (CS1s) node [] {};
        \draw [->] (CS1e) -- (BS2s) node [] {};
        \draw [->] (BR1e) -- (CR1s) node [] {};
        \draw [->] (CR1e) -- (AR1s) node [] {};

        % program order
        \draw [->] (AS1e) -- (AR1s) node [] {};
        \draw [->] (BR1e) -- (BS1s) node [] {};
        \draw [->] (BS1e) -- (BS2s) node [] {};
        \draw [->] (CR1e) -- (CS1s) node [] {};

        % communication order
        \draw [->,blue] (AS1s) -- (BR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,blue] (BS1s) -- (CR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,blue] (CS1s) -- (AR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,red] (BR1s) -- (CS1e) node [] {};
        \draw [->,red] (CR1s) -- (BS2e) node [] {};
      \end{tikzpicture}
      \caption{\label{fig:send receive rules happens-before}The untidy concurrent execution of the global protocol with the send-receive partial order, where the shared channel has buffer capacity $2$. Blue arrows correspond to $\HB{}$ elements given by rule \eqref{eq:send before receive}. Red arrows correspond to $\HB{}$ elements given by rule \eqref{eq:receive before send}.}
    }
  \end{subfigure} \quad
  \begin{subfigure}[t]{.3\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(Ss) at (-1,0)  {Sends};
        \node(Rs) at (1,0)  {Receives};
        \draw[line width=0.1mm] (-1.5,-0.5) -- (1.5,-0.5);

        \dop{SsAS1}{$\Ep{\party{A}}{1}$}{-1}{-1}{left}
        \dop{RsBR1}{$\Ep{\party{B}}{1}$}{1}{-2}{right}
        \dop{SsBS1}{$\Ep{\party{B}}{2}$}{-1}{-3}{left}
        \dop{RsCR1}{$\Ep{\party{C}}{1}$}{1}{-4}{right}
        \dop{SsCS1}{$\Ep{\party{C}}{2}$}{-1}{-5}{left}
        \dop{RsAR1}{$\Ep{\party{A}}{2}$}{1}{-6}{right}
        \dop{SsBS2}{$\Ep{\party{B}}{3}$}{-1}{-7}{left}

        % race-free order
        \draw [->] (SsAS1e) -- (SsBS1s) node [] {};
        \draw [->] (SsBS1e) -- (SsCS1s) node [] {};
        \draw [->] (SsCS1e) -- (SsBS2s) node [] {};
        \draw [->] (RsBR1e) -- (RsCR1s) node [] {};
        \draw [->] (RsCR1e) -- (RsAR1s) node [] {};

        % program order
        \draw [->] (SsAS1e) -- (RsAR1s) node [] {};
        \draw [->] (RsBR1e) -- (SsBS1s) node [] {};
        \draw [->] (SsBS1e) -- (SsBS2s) node [] {};
        \draw [->] (RsCR1e) -- (SsCS1s) node [] {};

        % communication order
        \draw [->,blue] (SsAS1s) -- (RsBR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,blue] (SsBS1s) -- (RsCR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,blue] (SsCS1s) -- (RsAR1e) node [near start,fill=white,inner sep=1pt] {$\channel{c}{2}$};
        \draw [->,red] (RsBR1s) -- (SsCS1e) node [] {};
        \draw [->,red] (RsCR1s) -- (SsBS2e) node [] {};
      \end{tikzpicture}
      \caption{\label{fig:send receive rules happens-before tidy}The same concurrent execution of the global protocol with the send-receive partial order. Instead of parties being $\party{A}$, $\party{B}$, and $\party{C}$ like in \ref{fig:send receive rules happens-before}, we treat the collective of sends as a unit, and the collective of receives as a unit, and draw a sequence diagram with these collectives.}
    }
  \end{subfigure}
  \caption{\label{fig:send receive rules global protocol and concurrent executions}A global protocol and its concurrent execution with the send-receive partial order that subsumes all possible sequential executions. One concurrent execution figure is untidy and the other one is tidy. To avoid repetition, we write out the global protocol only once, above all three figures.}
\end{figure}


==> figures/simple_global_protocol_guarded.tex <==
\begin{figure}
  {\centering
    \begin{tikzpicture}[]
      \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \guardP{\Ep{\party{A}}{1} \HB{} \Ep{\party{B}}{2}} \ssep \guardP{\Ep{\party{B}}{1} \HB{} \Ep{\party{C}}{2}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
      \node(A) at (-2,0)  {$\party{A}$};
      \node(B) at (0,0)  {$\party{B}$};
      \node(C) at (2,0)  {$\party{C}$};
      \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

      \dop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
      \dop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
      \dop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
      \dop{CR1}{$\Ep{\party{C}}{2}$}{2}{-4}{right}

      % guard order
      \draw [->] (AS1e) -- (BS1s) node [] {};
      \draw [->] (BR1e) -- (CR1s) node [] {};

      % program order
      \draw [->] (BR1e) -- (BS1s) node [] {};

      % communication order
      \draw [->,dotted] (AS1s) -- (BR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \draw [->,dotted] (BS1s) -- (CR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
    \end{tikzpicture}
    \caption{\label{fig:simple global protocol guarded}The guarded global protocol converted from the global protocol with races \ref{fig:simple global protocol}, such that this protocol guarantees race-freedom.}
  }
\end{figure}


==> figures/simple_global_protocol_race-free_and_its_race-free_sequential_execution.tex <==
\begin{figure}
  \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0.5,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{A}}{\channel{d}{0}}{1.3}{\party{B}} \ssep \transmit{\party{B}}{\channel{e}{0}}{1.6}{\party{C}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (3,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (3.5,-0.5);

        \dop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \dop{AS2}{$\Ep{\party{A}}{1.3}$}{-2}{-3}{left}
        \dop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \dop{BR2}{$\Ep{\party{B}}{1.3}$}{0}{-3}{right}
        \dop{BS1}{$\Ep{\party{B}}{1.6}$}{0}{-4}{left}
        \dop{BS2}{$\Ep{\party{B}}{2}$}{0}{-5}{left}
        \dop{CR1}{$\Ep{\party{C}}{1.6}$}{3}{-4}{right}
        \dop{CR2}{$\Ep{\party{C}}{2}$}{3}{-6}{right}

        % program order
        \draw [->] (AS1e) -- (AS2s) node [] {};
        \draw [->] (BR1e) -- (BR2s) node [] {};
        \draw [->] (BR2e) -- (BS1s) node [] {};
        \draw [->] (BS1e) -- (BS2s) node [] {};
        \draw [->] (CR1e) -- (CR2s) node [] {};

        % communication order
        \draw [->,dotted] (AS1s) -- (BR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->,dotted] (AS2s) -- (BR2e) node [near start,fill=white,inner sep=1pt] {$\channel{d}{0}$};
        \draw [->,dotted] (BS1s) -- (CR1e) node [near start,fill=white,inner sep=1pt] {$\channel{e}{0}$};
        \draw [->,dotted] (BS2s) -- (CR2e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \end{tikzpicture}
      \caption{\label{fig:simple global protocol race-free}The guarded global protocol \ref{fig:simple global protocol guarded} with all guards replaced by transmissions on different channels $\channel{d}{0}$ and $\channel{e}{0}$.}
    }
  \end{subfigure}\quad
  \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0.5,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{A}}{\channel{d}{0}}{1.3}{\party{B}} \ssep \transmit{\party{B}}{\channel{e}{0}}{1.6}{\party{C}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (3,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (3.5,-0.5);

        \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \pop{AS2}{$\Ep{\party{A}}{1.3}$}{-2}{-3}{left}
        \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \pop{BR2}{$\Ep{\party{B}}{1.3}$}{0}{-4}{right}
        \pop{BS1}{$\Ep{\party{B}}{1.6}$}{0}{-5}{left}
        \pop{BS2}{$\Ep{\party{B}}{2}$}{0}{-7}{left}
        \pop{CR1}{$\Ep{\party{C}}{1.6}$}{3}{-6}{right}
        \pop{CR2}{$\Ep{\party{C}}{2}$}{3}{-8}{right}

        % program order
        \draw [->] (AS1) -- (AS2) node [] {};
        \draw [->] (BR1) -- node [] {} (BR2);
        \draw [->] (BR2) -- (BS1) node [] {};
        \draw [->] (BS1) -- node [] {} (BS2);
        \draw [->] (CR1) -- (CR2) node [] {};

        % sequential execution order
        \draw [->] (AS1) -- (BR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->] (AS2) -- (BR2) node [near start,fill=white,inner sep=1pt] {$\channel{d}{0}$};
        \draw [->] (BS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\channel{e}{0}$};
        \draw [->] (BS2) -- (CR2) node [near start,fill=white,inner sep=1pt] {$\Channel$};

        % bef-recvs are before-sends order
        \draw [->] (BR1) -- node [](BR1toAS2) {} (AS2);
        \draw [-Implies,double distance=5pt,shorten <=7pt] (BR2) -- (BR1toAS2) node [below] {};

        % aft-sends are aft-recvs order
        \draw [->] (CR1) -- node [](CR1toBS2) {} (BS2);
        \draw [-Implies,double distance=5pt,shorten <=7pt] (BS1) -- (CR1toBS2) node [above] {};
      \end{tikzpicture}
      \caption{\label{fig:simple global protocol race-free sequential execution}The race-free sequential execution of the race-free global protocol \ref{fig:simple global protocol race-free}.}
    }
  \end{subfigure}
  \caption{\label{fig:simple global protocol race-free and its race-free sequential execution}The guarded global protocol \ref{fig:simple global protocol guarded} but race-free, and its race-free sequential execution.}
\end{figure}


==> figures/simple_global_protocol_race-free_sequential_execution_transitive_closure.tex <==
\begin{figure}
  {\centering
    \begin{tikzpicture}[]
      \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
      \node(A) at (-2,0)  {$\party{A}$};
      \node(B) at (0,0)  {$\party{B}$};
      \node(C) at (2,0)  {$\party{C}$};
      \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

      \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
      \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
      \pop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
      \pop{CR1}{$\Ep{\party{C}}{2}$}{2}{-4}{right}

      % race-free order
      \draw [->] (AS1) -- (BS1) node [] {};
      \draw [->] (BR1) -- (CR1) node [] {};

      % program order
      \draw [->] (BR1) -- (BS1) node [] {};

      % communication order
      \draw [->,blue] (AS1) -- (BR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \draw [->,blue] (AS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};

      % transitive order
      \draw [->,blue] (BS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
    \end{tikzpicture}
    \caption{\label{fig:simple global protocol race-free sequential execution transitive closure}The transitive closure of sequential execution \ref{fig:simple global protocol race-free sequential execution}.}
  }
\end{figure}


==> figures/simple_global_protocol_sequential_execution_race-free_and_with_races.tex <==
\begin{figure}
  \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \pop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
        \pop{CR1}{$\Ep{\party{C}}{2}$}{2}{-4}{right}

        % program order
        \draw [->] (BR1) -- (BS1) node [] {};

        % sequential execution order
        \draw [->,blue] (AS1) -- (BR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->,blue] (BS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \end{tikzpicture}
      \caption{The race-free sequential execution.}
      \label{fig:simple global protocol sequential execution race-free}
    }
  \end{subfigure}\quad
  \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-3}{right}
        \pop{BS1}{$\Ep{\party{B}}{2}$}{0}{-4}{left}
        \pop{CR1}{$\Ep{\party{C}}{2}$}{2}{-2}{right}

        % program order
        \draw [->] (BR1) -- (BS1) node [] {};

        % sequential execution order
        \draw [->,blue] (AS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->] (CR1) -- (BR1) node [] {};
      \end{tikzpicture}
      \caption{The sequential execution that has races.}
      \label{fig:simple global protocol sequential execution with races}
    }
  \end{subfigure}
  \caption{Sequential executions of global protocol \ref{fig:simple global protocol}, one race-free, and one with races.}
  \label{fig:simple global protocol sequential execution race-free and with races}
\end{figure}


==> figures/simple_global_protocol_sequential_execution_race-free_and_with_races_figure.tex <==
\begin{figure}
  \onslide<+-> \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[scale=0.8,every node/.style={transform shape}]]
        \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \pop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
        \pop{CR1}{$\Ep{\party{C}}{2}$}{2}{-4}{right}

        % program order
        \draw [->] (BR1) -- (BS1) node [] {};

        % sequential execution order
        \draw [->,blue] (AS1) -- (BR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->,blue] (BS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \end{tikzpicture}
      \caption{The race-free sequential execution.}
      \label{fig:simple global protocol sequential execution race-free}
    }
  \end{subfigure}\quad\quad
  \onslide<+-> \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[scale=0.8,every node/.style={transform shape}]]
        \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-3}{right}
        \pop{BS1}{$\Ep{\party{B}}{2}$}{0}{-4}{left}
        \pop{CR1}{$\Ep{\party{C}}{2}$}{2}{-2}{right}

        % program order
        \draw [->] (BR1) -- (BS1) node [] {};

        % sequential execution order
        \draw [->,blue] (AS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->] (CR1) -- (BR1) node [] {};
      \end{tikzpicture}
      \caption{The sequential execution that has races.}
      \label{fig:simple global protocol sequential execution with races}
    }
  \end{subfigure}
  \caption{Sequential executions of global protocol \ref{fig:simple global protocol}, one race-free, and one with races.}
  \label{fig:simple global protocol sequential execution race-free and with races}
\end{figure}


==> figures/simple_global_protocol_sequential_execution_with_races_illegal.tex <==
\begin{figure}
  {\centering
    \begin{tikzpicture}[]
      \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
      \node(A) at (-2,0)  {$\party{A}$};
      \node(B) at (0,0)  {$\party{B}$};
      \node(C) at (2,0)  {$\party{C}$};
      \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

      \pop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-3}{left}
      \pop{BR1}{$\Ep{\party{B}}{1}$}{0}{-1}{right}
      \pop{BS1}{$\Ep{\party{B}}{2}$}{0}{-2}{left}
      \pop{CR1}{$\Ep{\party{C}}{2}$}{2}{-4}{right}

      % program order
      \draw [->] (BR1) -- (BS1) node [] {};

      % sequential execution order
      \draw [->,blue] (AS1) -- (CR1) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \draw [->] (BS1) -- (AS1) node [] {};
    \end{tikzpicture}
    \caption{\label{fig:simple global protocol sequential execution with races illegal}An illegal sequential execution of the global protocol \ref{fig:simple global protocol}.}
  }
\end{figure}


==> figures/simple_global_protocols_without_and_with_guards.tex <==
\begin{figure}
  \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \transmit{\party{B}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-2,0)  {$\party{A}$};
        \node(B) at (0,0)  {$\party{B}$};
        \node(C) at (2,0)  {$\party{C}$};
        \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

        \dop{AS1}{$\Ep{\party{A}}{1}$}{-2}{-1}{left}
        \dop{BR1}{$\Ep{\party{B}}{1}$}{0}{-2}{right}
        \dop{BS1}{$\Ep{\party{B}}{2}$}{0}{-3}{left}
        \dop{CR1}{$\Ep{\party{C}}{2}$}{2}{-4}{right}

        % program order
        \draw [->] (BR1e) -- (BS1s) node [] {};

        % communication order
        \draw [->,dotted] (AS1s) -- (BR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->,dotted] (BS1s) -- (CR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \end{tikzpicture}
      \caption{\label{fig:simple global protocol}The sequence diagram without guards.}
    }
  \end{subfigure}\quad
  \begin{subfigure}[t]{.45\textwidth}
    {\centering
      \begin{tikzpicture}[]
        \node(logic) at (0,1)  {$\transmit{\party{A}}{\Channel}{1}{\party{B}} \ssep \guardP{\Ep{\party{B}}{1} \HB{} \Ep{\party{D}}{2}} \ssep \transmit{\party{D}}{\Channel}{2}{\party{C}}$};
        \node(A) at (-3,0)  {$\party{A}$};
        \node(B) at (-1,0)  {$\party{B}$};
        \node(C) at (1,0)  {$\party{C}$};
        \node(D) at (3,0)  {$\party{D}$};
        \draw[line width=0.1mm] (-3.5,-0.5) -- (3.5,-0.5);

        \dop{AS1}{$\Ep{\party{A}}{1}$}{-3}{-1}{left}
        \dop{BR1}{$\Ep{\party{B}}{1}$}{-1}{-2}{right}
        \dop{DS1}{$\Ep{\party{D}}{2}$}{3}{-3}{right}
        \dop{CR1}{$\Ep{\party{C}}{2}$}{1}{-4}{left}

        % guard order
        \draw [->] (BR1e) -- (DS1s) node [] {};

        % communication order
        \draw [->,dotted] (AS1s) -- (BR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
        \draw [->,dotted] (DS1s) -- (CR1e) node [near start,fill=white,inner sep=1pt] {$\Channel$};
      \end{tikzpicture}
      \caption{\label{fig:simple global protocol with guards}The sequence diagram with guards.}
    }
  \end{subfigure}
  \caption{\label{fig:simple global protocols without and with guards}Sequence diagrams of global protocol \eqref{eq:simple global protocol}, one without guards, and one with guards. The global protocol is written above each sequence diagram.}
\end{figure}

